Parallel $\mathcal O(\sqrt n)$ Overhead LSD Radix Sort

We present Radsort, a variant of LSD radix sort, sorting data with $\mathcal O(\sqrt n)$ additional space. Radsort is stable, admits a simple implementation and is easy to parallelise. For arrays exceeding a size of around 2 MiB it outperforms a conventional out-of-place LSD radix sort.

==> fig-main-data-structures.tex <==
\documentclass[border=4pt,class=scrartcl]{standalone}

\usepackage{tikz}
\usetikzlibrary{patterns}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}


%%  \node at (0,1) {$b = 2$};
%%  \node at (0,.5) {$\sigma = 3 = |\Sigma| = |\{\texttt{a}, \texttt{b}, \texttt{c}\}|$};
%%  \node at (0,0) {$A$};
%%  \node at (-1,0) {$T$};

  %%\node at (-4.2,-.5) {\texttt{---}};
  %%\node at (-3.5,-.5) {\texttt{---}};
  %%\node at (-2.8,-.5) {\texttt{---}};
  %%\node at (-2.1,-.5) {\texttt{---}};
  %%\node at (-1.4,-.5) {\texttt{---}};
  %%\node at (-.7,-.5) {\texttt{---}};
  %%\node at (0,-.5) {\texttt{abc}};
  %%\node at (.7,-.5) {\texttt{bca}};
  %%\node at (1.4,-.5) {\texttt{cab}};
  %%\node at (2.1,-.5) {\texttt{acb}};
  %%\node at (2.8,-.5) {\texttt{bac}};
  %%\node at (3.5,-.5) {$\cdots$};
  %%\node at (4.2,-.5) {\texttt{cba}};
%%
%%  \draw (0,0) rectangle (3,.5);
%%  \draw (3,0) rectangle (10,.5);

  % array T
  \node[draw,minimum width=3cm,anchor=west] at (0,2) (T) {\phantom{A}};
  \node[node distance=-.4pt, left=of T] {$T$};
  \path[draw,decorate,decoration={brace,raise=2pt,amplitude=5pt}]
    (T.north west) -- (T.north east) node[midway,above=5pt]{$2\sigma$};
  \node at (1.75,2) {$\cdots$};
  
  % array A
  \node[draw,minimum width=7.2cm,anchor=west,node distance=-.4pt,right=of T.east,pattern=north east lines, pattern color=black] (A) {\phantom{A}};
  \node[node distance=-.4pt, right=of A] (Alabel){$A$};
  \path[draw,decorate,decoration={brace,raise=2pt,amplitude=5pt}]
    (A.north west) -- ([xshift=-2mm]A.north east) node[midway,above=5pt]  (Anb) {$\lfloor n/b\rfloor$};
  \node[fill=white,inner sep=1pt] at (6.5,2) {$\cdots$};

  % tail of A
  \node[text width=2cm,align=center,font=\small,xshift=3mm,yshift=1mm] at (Alabel |- Anb) {$n\bmod b$\\ tail elements};
  \draw ([xshift=-1mm,yshift=2pt]A.north east) to[out=60,in=270] +(.3,.15);

  
  % array pi  
  \node[draw,minimum width=6.6cm,anchor=west,node distance=-.4pt] at (1,0) (pi) {\phantom{A}};
  \node[node distance=-.4pt, left=of pi] {$\pi$};
  \path[draw,decorate,decoration={brace,raise=11pt,amplitude=5pt,mirror}]
  (pi.south west) -- +(1.6,0) node[midway,below=15pt,text width=2cm,align=center] {$\vphantom\le\sigma$\\ head start};
  \path[draw,decorate,decoration={brace,raise=11pt,amplitude=5pt}]
  (pi.south east) -- +(-2,0) node[midway,below=15pt,text width=2cm,align=center] (f) {$\le\sigma$\\ unallocated};

  \node[draw,fill=black,minimum width=3.0cm,anchor=west,node distance=-.4pt,pattern=north east lines, pattern color=black] at (2.6,0) (data) {\phantom{A}};
  \path[draw,decorate,decoration={brace,raise=11pt,amplitude=5pt}]
  (data.south east) -- (data.south west) node[midway,below=15pt,text width=2cm,align=center] (f) {$\vphantom\le$\\ data entries};

 % indices of pi
 \node[below=-2pt,font=\small,text height=1.5ex,text depth=.25ex] at (1.1,0 |- pi.south) (lindex) {0};
 \node[below=-2pt,font=\small,text height=1.5ex,text depth=.25ex] at (1.3,0 |- pi.south) {1};
 \node[below=-2pt,font=\small,text height=1.5ex,text depth=.25ex] at (2.7,0 |- pi.south) {$\sigma$};
 \node[below=-2pt,font=\small,text height=1.5ex,text depth=.25ex] at (5.7,0 |- pi.south) {$f$};
 \node[below=-2pt,font=\small,text height=1.5ex,text depth=.25ex] at (7.8,0 |- pi.south) {$n_\pi-1$};
  \node[node distance=-3.5pt, left=of lindex,font=\small,text height=1.5ex,text depth=.25ex] {logical index};
  
  % sample block
  \node[draw,minimum width=37mm,anchor=west,node distance=-.4pt] at (1.7,3.5) (sampleblock) {\phantom{A}};
  \node[node distance=-.4pt, left=of sampleblock] {a block with $b$ elements};
  \node[node distance=-.4pt, right=of sampleblock] {of $n_t=4$ characters each};
  \node[anchor=west,text depth=.25ex,text height=1.5ex] at (1.70,3.5) {\texttt{frob}\texttt{~\;quux}};
  \node[text depth=.25ex,text height=1.5ex] at (4.1,3.4) {$\cdots$};
  \node[anchor=west,text depth=.25ex,text height=1.5ex] at (4.35,3.5) {\texttt{buzz}};
\foreach \i in {2.75,3.72,4.4}
\draw (\i,0 |- sampleblock.south) -- (\i,1 |- sampleblock.north);
% zoom the block
\draw[dashed,black] (sampleblock.south west) to[out=300,in=90] (3.5,2 |- A.north);
\draw[dashed,black] (sampleblock.south east) to[out=240,in=90] (4,2 |- A.north);

  
% blocks in T and A
\foreach \i in {0.5,1.0,2.5,3.0,...,4.0,9.5,10}
\draw (\i,0 |- T.south) -- (\i,1 |- T.north);

% entries in pi
\foreach \i in {1.2,1.4,2.4,2.6,...,3.2,5.4,5.6,...,6.2,7.4}
   \draw (\i,0 |- pi.south) -- (\i,1 |- pi.north);


% head start to T
\draw[thick,>=stealth,->] (1.1,0) to[out=90,in=270] (.3,2 |- A.south);
\draw[thick,>=stealth,->] (1.3,0) to[out=90,in=270] (.75,2 |- A.south);
%\draw[thick,>=stealth,->] (1.5,0) to[out=90,in=270] (1.2,2 |- A.south);
\node at (1.9,0) {$\cdots$};
\draw[thick,>=stealth,->] (2.5,0) to[out=90,in=270] (1.5,2 |- A.south);
%%\draw[thick,>=stealth,->] (2.8,0) to[out=90,in=270] (1.5,2 |- A.south);

% data entries to A
\draw[thick,>=stealth,->] (2.7,0) to[out=90,in=270] (3.3,2 |- A.south);
\draw[thick,>=stealth,->] (2.9,0) to[out=90,in=270] (3.75,2 |- A.south);
\node[fill=white,inner sep=1pt] at (4.1,0) {$\cdots$};
\draw[thick,>=stealth,->,looseness=.6] (5.5,0) to[out=90,in=270] (9.75,2 |- A.south);


% free tail to T
\draw[thick,>=stealth,->,looseness=.4] (5.7,0) to[out=90,in=270] (1.8,2 |- A.south);
\draw[thick,>=stealth,->,looseness=.4] (5.9,0) to[out=90,in=270] (2.1,2 |- A.south);
\node at (6.6,0) {$\cdots$};
\draw[thick,>=stealth,->,looseness=.4] (7.5,0) to[out=90,in=270] (2.8,2 |- A.south);


\end{tikzpicture}

\end{document}


==> fig-sortphase.tex <==
\documentclass[border=4pt,class=socg-lipics-v2021]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
%
\begin{document}%
\let\check\relax%
\centering%\setlength{\fboxsep}{0pt}\fbox{%
\begin{tikzpicture}
\def\mywidth{10}
%%  \node at (0,1) {$b = 2$};
%%  \node at (0,.5) {$\sigma = 3 = |\Sigma| = |\{\texttt{a}, \texttt{b}, \texttt{c}\}|$};
%%  \node at (0,0) {$A$};
%%  \node at (-1,0) {$T$};
%
  %%\node at (-4.2,-.5) {\texttt{---}};
  %%\node at (-3.5,-.5) {\texttt{---}};
  %%\node at (-2.8,-.5) {\texttt{---}};
  %%\node at (-2.1,-.5) {\texttt{---}};
  %%\node at (-1.4,-.5) {\texttt{---}};
  %%\node at (-.7,-.5) {\texttt{---}};
  %%\node at (0,-.5) {\texttt{abc}};
  %%\node at (.7,-.5) {\texttt{bca}};
  %%\node at (1.4,-.5) {\texttt{cab}};
  %%\node at (2.1,-.5) {\texttt{acb}};
  %%\node at (2.8,-.5) {\texttt{bac}};
  %%\node at (3.5,-.5) {$\cdots$};
  %%\node at (4.2,-.5) {\texttt{cba}};
%%
%%  \draw (0,0) rectangle (3,.5);
%\draw (-2,0) rectangle (11.8,.5);
%\node[anchor=west] at (-2,.2) {\small \texttt{acba xxxx ccax bacb xxxx axxx xxxx cabb caxx bbca bcbc xxxx}};
%\node[anchor=west] at (-2 ,-.5) {\small \texttt{xxxx xxxx xxxx bacb ccax cabb acba axxx bbaa bcbc caxx xxxx}};

% first physical array
\begin{scope}[font=\small, text height=1.5ex,text depth=.25ex,inner sep=2pt]
  \def\myyoffset{0}
  \draw (0,\myyoffset) rectangle +(\mywidth,.5);
  \foreach \c [count=\ci from 0] in
  {a,c,b,a,~,~,~,~,c,c,a,~,b,a,c,b,~,~,~,~,a,~,~,~,
   ~,~,~,~,c,a,b,b,c,a,~,~,b,b,c,a,b,c,b,c,~,~,~,~,~,~}
  {
    \if\c~{}\else
      {\node[xshift=3pt] at (\mywidth/48*\ci,\myyoffset+.25) {$\check{\texttt{\c}}$};}
    \fi
    \draw[dotted] (\mywidth/48*\ci,\myyoffset) -- +(0,.5);
  }

  % draw block of 4 separatpors
  \foreach \i in {4, 8, ..., 44}
    \draw (\mywidth/48*\i,\myyoffset) -- +(0,.5);
  \foreach \i in {0,1, 2, ..., 11}
    \node[anchor=south west,xshift=-2pt] at (\mywidth/48*\i*4,\myyoffset+0.45) {\scriptsize$\i$};

  % draw and annotate T and A boundaries
  \node[anchor=east] at (0,\myyoffset+.25) {\normalsize $T$};
  \draw[very thick] (0,\myyoffset) rectangle +(\mywidth/48*24,.5);
  \node[anchor=west] at (\mywidth/48*50,\myyoffset+.25) {\normalsize $A$};
  \draw[very thick] (\mywidth/48*24,\myyoffset) rectangle +(\mywidth/48*26,.5);

  \node[anchor=south east] at (\mywidth/48*50+.4,\myyoffset+.5) {\emph{physical}};
  \node[anchor=south east] at (\mywidth/48*50+.4,\myyoffset-.44) {\emph{logical}};

\end{scope}

% first virtual array
\begin{scope}[font=\small, text height=1.5ex,text depth=.25ex,inner sep=2pt]
  \def\myyoffset{-.9}
  \draw (0,\myyoffset) rectangle +(\mywidth,.5);
  \foreach \c [count=\ci from 0] in
  {~,~,~,~,~,~,~,~,~,~,~,~,b,a,c,b,c,c,a,~,c,a,b,b,
   a,c,b,a,a,~,~,~,b,b,c,a,b,c,b,c,c,a,~,~,~,~,~,~}
  {
    \if\c~{}\else
      {\node[xshift=3pt] at (\mywidth/48*\ci,\myyoffset+.25) {$\check{\texttt{\c}}$};}
    \fi
    \draw[dotted] (\mywidth/48*\ci,\myyoffset) -- +(0,.5);
  }

  % draw block of 4 separatpors
  \foreach \i in {4, 8, ..., 44}
    \draw (\mywidth/48*\i,\myyoffset) -- +(0,.5);
  \foreach \i [count=\ii from 0] in {6,11,1,3,2,7,0,5,9,10,8,4}
    \node[anchor=south west,xshift=-2pt] at (\mywidth/48*\ii*4,\myyoffset+0.45) {\scriptsize{$\i$}};

  % draw and annotate T and A boundaries
  %\node[anchor=east] at (0,\myyoffset+.25) {\normalsize $\pi[\cdot]$};
  \node[anchor=south east] at (.1,\myyoffset+.45) {\scriptsize $\pi[0]$=};
  \draw[very thick] (0,\myyoffset) rectangle +(\mywidth,.5);

  % draw pointers iout, iin and P[x]
  \node[anchor=north west,xshift=2mm] at (0,\myyoffset-.2) (iout) {$i_{\mathrm{out}}=0,$};
  \draw[->,>=stealth] (iout.west) -| (\mywidth/48/2,\myyoffset);

  \node[anchor=north west,xshift=1mm] at (\mywidth/48/2*13,\myyoffset-.2) (iin) {$i_{\mathrm{in}}=3$};
  \draw[->,>=stealth] (iin.east) -| (\mywidth/48/2*25,\myyoffset);

  \node[anchor=north west,xshift=1mm] at (\mywidth/48/2*33,\myyoffset-.2) (P0) {$P[0]=(2,3)$};
  \draw[->,>=stealth] (P0.west) -| (\mywidth/48/2*33,\myyoffset);

  \coordinate (Ptemp) at (\mywidth/48/2*57,\myyoffset-.2);
  \node[anchor=north west,xshift=-5mm] at (\mywidth/48/2*57,\myyoffset-.2) (P1) {$P[1]=(5,1)$};
  \draw[->,>=stealth] (P1.north -| Ptemp) -- (\mywidth/48/2*57,\myyoffset);

  \coordinate (Ptemp) at (\mywidth/48/2*81,\myyoffset-.2);
  \node[anchor=north west,xshift=0mm] at (\mywidth/48/2*70,\myyoffset-.2) (P2) {$P[2]=(8,2)$};
  \draw[->,>=stealth] (P2.north -| Ptemp) -- (\mywidth/48/2*81,\myyoffset);

  \node[anchor=north west,xshift=1mm] at (\mywidth/48/2*89,\myyoffset-.2) (F) {$f=11$};
  \draw[->,>=stealth] (F.west) -| (\mywidth/48/2*89,\myyoffset);

  % brace for the two arrays
  \path[draw,decorate,decoration={brace,raise=2pt,amplitude=6pt}]
    (-.5,\myyoffset-.4) -- +(0,2) node[pos=.6,left=5pt,text width=16mm,align=center,inner sep=0pt]{before sort phase};

% sample entries
  \node[draw,minimum width=8mm,anchor=west,node distance=-.4pt] at (\mywidth/48*28.5,1.2) (sampleentry) {\phantom{A}};
  \node[anchor=west] at (\mywidth/48*28.5,1.2) {\texttt{b\underline{b}ac}};
% zoom the block
\draw[densely dashed,black] (sampleentry.south west) to[out=300,in=90] (\mywidth/48*30,.5);
\draw[densely dashed,black] (sampleentry.south east) to[out=240,in=90] (\mywidth/48*31,.5);

  \node[draw,minimum width=8mm,anchor=west,node distance=-.4pt] at (\mywidth/48*12.5,1.2) (sampleentry) {\phantom{A}};
  \node[anchor=west] at (\mywidth/48*12.5,1.2) {\texttt{a\underline{c}ba}};
% zoom the block
\draw[densely dashed,black] (sampleentry.south west) to[out=300,in=90] (\mywidth/48*14,.5);
\draw[densely dashed,black] (sampleentry.south east) to[out=240,in=90] (\mywidth/48*15,.5);

  \node at (\mywidth/48*5,1.2) {\emph{exemplary elements:}};



\end{scope}








% middle physical array
\begin{scope}[font=\small, text height=1.5ex,text depth=.25ex,inner sep=2pt]
  \def\myyoffset{-2.5}
  \draw (0,\myyoffset) rectangle +(\mywidth,.5);
  % new entries
  \foreach \c [count=\ci from 0] in
  {~,~,~,~,c,c,c,c,b,~,~,~,c,~,~,~,~,~,~,~,~,~,~,~,
   a,a,a,a,a,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,b,b,b,b}
  {
    \if\c~{}\else
      {\node[xshift=3pt,red!50!gray] at (\mywidth/48*\ci,\myyoffset+.25) {$\check{\textbf{\texttt{\c}}}$};}
    \fi
    \draw[dotted] (\mywidth/48*\ci,\myyoffset) -- +(0,.5);
  }
  % old remaining entries
  \foreach \c [count=\ci from 0] in
  {~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,a,~,~,~,
   ~,~,~,~,~,~,~,~,c,a,~,~,b,b,c,a,b,c,b,c,~,~,~,~,~,~}
  {
    \if\c~{}\else
      {\node[xshift=3pt] at (\mywidth/48*\ci,\myyoffset+.25) {$\check{\texttt{\c}}$};}
    \fi
    \draw[dotted] (\mywidth/48*\ci,\myyoffset) -- +(0,.5);
  }

  % draw block of 4 separatpors
  \foreach \i in {4, 8, ..., 44}
    \draw (\mywidth/48*\i,\myyoffset) -- +(0,.5);
  \foreach \i in {0,1, 2, ..., 11}
    \node[anchor=south west,xshift=-2pt] at (\mywidth/48*\i*4,\myyoffset+0.45) {\scriptsize$\i$};

  % draw and annotate T and A boundaries
  \node[anchor=east] at (0,\myyoffset+.25) {\normalsize $T$};
  \draw[very thick] (0,\myyoffset) rectangle +(\mywidth/48*24,.5);
  \node[anchor=west] at (\mywidth/48*50,\myyoffset+.25) {\normalsize $A$};
  \draw[very thick] (\mywidth/48*24,\myyoffset) rectangle +(\mywidth/48*26,.5);

\end{scope}

% middle virtual array
\begin{scope}[font=\small, text height=1.5ex,text depth=.25ex,inner sep=2pt]
  \def\myyoffset{-3.4}
  \draw (0,\myyoffset) rectangle +(\mywidth,.5);
  % new entries
  \foreach \c [count=\ci from 0] in
  {a,a,a,a,b,b,b,b,c,c,c,c,c,~,~,~,b,~,~,~,a,~,~,~,
   ~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~}
  {
    \if\c~{}\else
      {\node[xshift=3pt,red!50!gray] at (\mywidth/48*\ci,\myyoffset+.25) {$\check{\textbf{\texttt{\c}}}$};}
    \fi
    \draw[dotted] (\mywidth/48*\ci,\myyoffset) -- +(0,.5);
  }
  \foreach \c [count=\ci from 0] in
  {~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,
   ~,~,~,~,a,~,~,~,b,b,c,a,b,c,b,c,c,a,~,~,~,~,~,~}
  {
    \if\c~{}\else
      {\node[xshift=3pt] at (\mywidth/48*\ci,\myyoffset+.25) {$\check{\texttt{\c}}$};}
    \fi
    \draw[dotted] (\mywidth/48*\ci,\myyoffset) -- +(0,.5);
  }

  % draw block of 4 separatpors
  \foreach \i in {4, 8, ..., 44}
    \draw (\mywidth/48*\i,\myyoffset) -- +(0,.5);
  \foreach \i [count=\ii from 0] in {6,11,1,3,2,7,0,5,9,10,8,4}
    \node[anchor=south west,xshift=-2pt] at (\mywidth/48*\ii*4,\myyoffset+0.45) {\scriptsize$\i$};

  % draw and annotate T and A boundaries
  %\node[anchor=east] at (0,\myyoffset+.25) {\normalsize $\pi[\cdot]$};
  \draw[very thick] (0,\myyoffset) rectangle +(\mywidth,.5);

  % draw pointers iout, iin and P[x]
  \node[anchor=north west,xshift=1mm,color=red!50!gray] at (\mywidth/48/2*49,\myyoffset-.2) (iout) {$i_{\mathrm{out}}$};
  \draw[->,>=stealth,color=red!50!gray] (iout.west) -| (\mywidth/48/2*49,\myyoffset);

  \node[anchor=north west,xshift=1mm,color=red!50!gray] at (\mywidth/48/2*57,\myyoffset-.2) (iin) {$i_{\mathrm{in}}=7$};
  \draw[->,>=stealth,color=red!50!gray] (iin.west) -| (\mywidth/48/2*57,\myyoffset);

  \node[anchor=north east,xshift=0mm] at (\mywidth/48/2*33,\myyoffset-.2) (Bc) {\scriptsize$B[c]$=[~,~]};
  \draw[->,>=stealth] ([xshift=-3.7mm,yshift=-1pt]Bc.east) to[out=90,in=270] (\mywidth/48/2*27,\myyoffset);
  \draw[->,>=stealth] ([xshift=-2.3mm,yshift=-1pt]Bc.east) to[out=90,in=270] (\mywidth/48/2*33,\myyoffset);


  \node[anchor=north east,xshift=3mm] at (\mywidth/48/2*33,\myyoffset-.5) (Bb) {\scriptsize$B[b]$=[~,~]};
  \draw[->,>=stealth] ([xshift=-3.7mm,yshift=-1pt]Bb.east) to[out=90,in=270] (\mywidth/48/2*35,\myyoffset);
  \draw[->,>=stealth] ([xshift=-2.3mm,yshift=-1pt]Bb.east) to[out=90,in=270] (\mywidth/48/2*41,\myyoffset);

  \node[anchor=north east,xshift=5.5mm] at (\mywidth/48/2*43,\myyoffset-.3) (Ba) {\scriptsize$B[a]$=[~,~]};
  \draw[->,>=stealth] ([xshift=-3.7mm,yshift=-1pt]Ba.east) to[out=90,in=270] (\mywidth/48/2*43,\myyoffset);
  \draw[->,>=stealth] ([xshift=-2.3mm,yshift=-1pt]Ba.east) to[out=90,in=270] (\mywidth/48/2*48,\myyoffset);

  \node[anchor=north west,xshift=1mm] at (\mywidth/48/2*89,\myyoffset-.2) (F) {$f=11$};
  \draw[->,>=stealth] (F.west) -| (\mywidth/48/2*89,\myyoffset);


%
%  \node[anchor=north west,xshift=1mm] at (\mywidth/48/2*81,\myyoffset-.2) (P2) {$P[2]=(8,2)$};
%  \draw[->,>=stealth] (P2.west) -| (\mywidth/48/2*81,\myyoffset);

  % brace for the two arrays
  \path[draw,decorate,decoration={brace,raise=2pt,amplitude=6pt}]
    (-.5,\myyoffset-.4) -- +(0,2) node[pos=.6,left=5pt,text width=16mm,align=center,inner sep=0pt]{middle of\\ sort phase};


\end{scope}










% lower physical array
\begin{scope}[font=\small, text height=1.5ex,text depth=.25ex,inner sep=2pt]
  \def\myyoffset{-5.3}
  \draw (0,\myyoffset) rectangle +(\mywidth,.5);
  % new entries
  \foreach \c [count=\ci from 0] in
  {b,~,~,~,~,~,~,~,~,b,b,b,~,c,c,c,~,~,~,~,c,~,~,~,
   ~,~,~,~,~,a,a,a,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~}
  {
    \if\c~{}\else
      {\node[xshift=3pt,red!50!gray] at (\mywidth/48*\ci,\myyoffset+.25) {$\check{\textbf{\texttt{\c}}}$};}
    \fi
    \draw[dotted] (\mywidth/48*\ci,\myyoffset) -- +(0,.5);
  }
  % old remaining entries
  \foreach \c [count=\ci from 0] in
  {~,~,~,~,c,c,c,c,b,~,~,~,c,~,~,~,~,~,~,~,~,~,~,~,
   a,a,a,a,a,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,b,b,b,b,~,~}
  {
    \if\c~{}\else
      {\node[xshift=3pt] at (\mywidth/48*\ci,\myyoffset+.25) {$\check{\texttt{\c}}$};}
    \fi
    \draw[dotted] (\mywidth/48*\ci,\myyoffset) -- +(0,.5);
  }

  % draw block of 4 separatpors
  \foreach \i in {4, 8, ..., 44}
    \draw (\mywidth/48*\i,\myyoffset) -- +(0,.5);
  \foreach \i in {0,1, 2, ..., 11}
    \node[anchor=south west,xshift=-2pt] at (\mywidth/48*\i*4,\myyoffset+0.45) {\scriptsize$\i$};

  % draw and annotate T and A boundaries
  \node[anchor=east] at (0,\myyoffset+.25) {\normalsize $T$};
  \draw[very thick] (0,\myyoffset) rectangle +(\mywidth/48*24,.5);
  \node[anchor=west] at (\mywidth/48*50,\myyoffset+.25) {\normalsize $A$};
  \draw[very thick] (\mywidth/48*24,\myyoffset) rectangle +(\mywidth/48*26,.5);

\end{scope}

% lower virtual array
\begin{scope}[font=\small, text height=1.5ex,text depth=.25ex,inner sep=2pt]
  \def\myyoffset{-6.2}
  \draw (0,\myyoffset) rectangle +(\mywidth,.5);
  % new entries
  \foreach \c [count=\ci from 0] in
  {~,~,~,~,~,~,~,~,~,~,~,~,~,c,c,c,~,b,b,b,~,a,a,a,
   b,~,~,~,c,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~}
  {
    \if\c~{}\else
      {\node[xshift=3pt,red!50!gray] at (\mywidth/48*\ci,\myyoffset+.25) {$\check{\textbf{\texttt{\c}}}$};}
    \fi
    \draw[dotted] (\mywidth/48*\ci,\myyoffset) -- +(0,.5);
  }
  \foreach \c [count=\ci from 0] in
  {a,a,a,a,b,b,b,b,c,c,c,c,c,~,~,~,b,~,~,~,a,~,~,~,
   ~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~,~}
  {
    \if\c~{}\else
      {\node[xshift=3pt] at (\mywidth/48*\ci,\myyoffset+.25) {$\check{\texttt{\c}}$};}
    \fi
    \draw[dotted] (\mywidth/48*\ci,\myyoffset) -- +(0,.5);
  }

  % draw block of 4 separatpors
  \foreach \i in {4, 8, ..., 44}
    \draw (\mywidth/48*\i,\myyoffset) -- +(0,.5);
  \foreach \i [count=\ii from 0] in {6,11,1,3,2,7,0,5,9,10,8,4}
    \node[anchor=south west,xshift=-2pt] at (\mywidth/48*\ii*4,\myyoffset+0.45) {\scriptsize$\i$};

  % draw and annotate T and A boundaries
  %\node[anchor=east] at (0,\myyoffset+.25) {\normalsize $\pi[\cdot]$};
  \draw[very thick] (0,\myyoffset) rectangle +(\mywidth,.5);

  % draw pointers iout, iin and P[x]
  \node[anchor=north west,xshift=1mm,color=red!50!gray] at (\mywidth/48/2*73,\myyoffset-.2) (iout) {$i_{\mathrm{out}}$};
  \draw[->,>=stealth,color=red!50!gray] (iout.west) -| (\mywidth/48/2*73,\myyoffset);

  \node[anchor=north west,xshift=1mm,color=red!50!gray] at (\mywidth/48/2*89,\myyoffset-.2) (iin) {$i_{\mathrm{in}}=\textcolor{black}{f}$};
  \draw[->,>=stealth,color=red!50!gray] (iin.west) -| (\mywidth/48/2*89,\myyoffset);

  \begin{scope}[color=red!50!gray]
  \node[anchor=north east,xshift=0mm] at (\mywidth/48/2*57,\myyoffset-.2) (Bc) {\scriptsize$B[c]$=[~,~]};
  \draw[->,>=stealth] ([xshift=-3.7mm,yshift=-1pt]Bc.east) to[out=90,in=270] (\mywidth/48/2*51,\myyoffset);
  \draw[->,>=stealth] ([xshift=-2.3mm,yshift=-1pt]Bc.east) to[out=90,in=270] (\mywidth/48/2*57,\myyoffset);


  \node[anchor=north east,xshift=3mm] at (\mywidth/48/2*59,\myyoffset-.5) (Bb) {\scriptsize$B[b]$=[~,~]};
  \draw[->,>=stealth] ([xshift=-3.7mm,yshift=-1pt]Bb.east) to[out=90,in=270] (\mywidth/48/2*59,\myyoffset);
  \draw[->,>=stealth] ([xshift=-2.3mm,yshift=-1pt]Bb.east) to[out=90,in=270] (\mywidth/48/2*65,\myyoffset);

  \node[anchor=north east,xshift=5.5mm] at (\mywidth/48/2*68,\myyoffset-.3) (Ba) {\scriptsize$B[a]$=[~,~]};
  \draw[->,>=stealth] ([xshift=-3.7mm,yshift=-1pt]Ba.east) to[out=90,in=270] (\mywidth/48/2*65,\myyoffset);
  \draw[->,>=stealth] ([xshift=-2.3mm,yshift=-1pt]Ba.east) to[out=90,in=270] (\mywidth/48/2*72,\myyoffset);
\end{scope}
% 72-48  +24
%
%  \node[anchor=north west,xshift=1mm] at (\mywidth/48/2*81,\myyoffset-.2) (P2) {$P[2]$=$(8,2)$};
%  \draw[->,>=stealth] (P2.west) -| (\mywidth/48/2*81,\myyoffset);

  % brace for the two arrays
  \path[draw,decorate,decoration={brace,raise=2pt,amplitude=6pt}]
    (-.5,\myyoffset-.4) -- +(0,2) node[pos=.6,left=4pt,text width=17mm,align=center,inner sep=0pt]{after\\ sort phase};

\end{scope}












% after fixup physical array
\begin{scope}[font=\small, text height=1.5ex,text depth=.25ex,inner sep=2pt]
  \def\myyoffset{-8.1}
  \draw (0,\myyoffset) rectangle +(\mywidth,.5);
  % old remaining entries
  \foreach \c [count=\ci from 0] in
  {b,~,~,~,c,c,c,c,b,b,b,b,c,c,c,c,~,~,~,~,c,~,~,~,
   a,a,a,a,a,a,a,a,~,~,~,~,~,~,~,~,~,~,~,~,b,b,b,b,~,~}
  {
    \if\c~{}\else
      {\node[xshift=3pt] at (\mywidth/48*\ci,\myyoffset+.25) {$\check{\texttt{\c}}$};}
    \fi
    \draw[dotted] (\mywidth/48*\ci,\myyoffset) -- +(0,.5);
  }

  % draw block of 4 separatpors
  \foreach \i in {4, 8, ..., 44}
    \draw (\mywidth/48*\i,\myyoffset) -- +(0,.5);
  \foreach \i in {0,1, 2, ..., 11}
    \node[anchor=south west,xshift=-2pt] at (\mywidth/48*\i*4,\myyoffset+0.45) {\scriptsize$\i$};

  % draw and annotate T and A boundaries
  \node[anchor=east] at (0,\myyoffset+.25) {\normalsize $T$};
  \draw[very thick] (0,\myyoffset) rectangle +(\mywidth/48*24,.5);
  \node[anchor=west] at (\mywidth/48*50,\myyoffset+.25) {\normalsize $A$};
  \draw[very thick] (\mywidth/48*24,\myyoffset) rectangle +(\mywidth/48*26,.5);

\end{scope}

% after fixup virtual array
\begin{scope}[font=\small, text height=1.5ex,text depth=.25ex,inner sep=2pt]
  \def\myyoffset{-9.0}
  \draw (0,\myyoffset) rectangle +(\mywidth,.5);
  \foreach \c [count=\ci from 0] in
  {~,~,~,~,~,~,~,~,~,~,~,~,a,a,a,a,a,a,a,a,~,~,~,~,
   b,b,b,b,b,b,b,b,b,~,~,~,c,c,c,c,c,c,c,c,c,~,~,~}
  {
    \if\c~{}\else
      {\node[xshift=3pt] at (\mywidth/48*\ci,\myyoffset+.25) {$\check{\texttt{\c}}$};}
    \fi
    \draw[dotted] (\mywidth/48*\ci,\myyoffset) -- +(0,.5);
  }

  % draw block of 4 separatpors
  \foreach \i in {4, 8, ..., 44}
    \draw (\mywidth/48*\i,\myyoffset) -- +(0,.5);
  \foreach \i [count=\ii from 0] in {10,8,4,6,7,9,11,2,0,1,3,5}
    \node[anchor=south west,xshift=-2pt,color=red!50!gray] at (\mywidth/48*\ii*4,\myyoffset+0.45) {\scriptsize$\i$};

  % draw and annotate T and A boundaries
  %\node[anchor=east] at (0,\myyoffset+.25) {\normalsize $\pi[\cdot]$};
  \node[anchor=south east] at (.1,\myyoffset+.45) {\scriptsize $\pi[0]$=};
  \draw[very thick] (0,\myyoffset) rectangle +(\mywidth,.5);

\begin{scope}[color=red!50!gray]
  % draw pointers P[x]
  \node[anchor=north east,xshift=-1mm] at (\mywidth/48/2*41,\myyoffset-.2) (P0) {$P[0]=(9,0)$};
  \draw[->,>=stealth] (P0.east) -| (\mywidth/48/2*41,\myyoffset);

  \coordinate (Ptemp) at (\mywidth/48/2*57,\myyoffset-.2);
  \node[anchor=north east,xshift=-1mm] at (\mywidth/48/2*65,\myyoffset-.2) (P1) {$P[1]=(0,1)$};
  \draw[->,>=stealth] (P1.east) -| (\mywidth/48/2*65,\myyoffset);

  \node[anchor=north east,xshift=-1mm] at (\mywidth/48/2*89,\myyoffset-.2) (P2) {$P[2]=(5,1)$};
  \draw[->,>=stealth] (P2.east) -| (\mywidth/48/2*89,\myyoffset);
\end{scope}

  \node[anchor=north west,xshift=1mm,color=red!50!gray] at (\mywidth/48/2*97,\myyoffset-.2) (F) {$f=12$};
  \draw[->,>=stealth,color=red!50!gray] (F.west) -| (\mywidth/48/2*97,\myyoffset);



%
%  \node[anchor=north west,xshift=1mm] at (\mywidth/48/2*81,\myyoffset-.2) (P2) {$P[2]=(8,2)$};
%  \draw[->,>=stealth] (P2.west) -| (\mywidth/48/2*81,\myyoffset);

\node at (\mywidth/48/2*7,\myyoffset+1.9) (block) {\emph{block with $b=\mathit4$ elements}};
  \draw[->,>=stealth,thick] (block.east) to[out=0,in=90] (\mywidth/48/2*28,\myyoffset+1.5);

\node at (\mywidth/48*45.5,\myyoffset+1.9) (endblock) {\emph{tail}};
  \draw[->,>=stealth,thick] (endblock.east) to[out=0,in=90] (\mywidth/48*49,\myyoffset+1.5);

  % brace for the two arrays
  \path[draw,decorate,decoration={brace,raise=2pt,amplitude=6pt}]
    (-.5,\myyoffset-.4) -- +(0,2) node[pos=.60,left=8pt,text width=17mm,align=center,inner sep=0pt]{after\\ fixup phase};

\end{scope}
%\node[rotate=20,color=gray!50!green] at (5,-4) {\Huge \textbf{\textsf{Work in Progress}}};
\end{tikzpicture}
%}% from fbox above for debugging
\end{document}

